Branching rules and commuting probabilities for Triangular and Unitriangular matrices

This paper concerns the enumeration of simultaneous conjugacy classes of $k$-tuples of commuting matrices in the upper triangular group $GT_n(\mathbf F_q)$ and unitriangular group $UT_m(\mathbf F_q)$ over the finite field $\mathbf F_q$ of odd characteristic. This is done for $n=2,3,4$ and $m=3,4,5$, by computing the branching rules. Further, using the branching matrix thus computed, we explicitly get the commuting probabilities $cp_k$ for $k\leq 5$ in each case.

==> (inline-0) <==
\begin{tabular}{c|c||c|c}\hline
Branch & No. Of Branches & Branch & No. of Branches \\ 
\hline
$A_1$ & $q(q-1)$ & $R_1$ & $(q-1)q$\\
$A_7$ & $q(q-1)$ & $R_2$ & $2q(q-1)(q-2)$ \\
$A_8$ & $q(q-1)$ & $R_3$ & $q(q-1)(q-2)$ \\
$B_3$ & $2q(q-1)(q-2)$ & $R_4$ & $q(q-1)(q-2)(q-3)$\\ 
$B_5$ & $q(q-1)(q-2)$ &$tNT_1$ & $q(q-1)$. \\ \hline
 \end{tabular}
\begin{pmatrix}
           a&1&&\\&a&&\\&&a&\\&&&a
          \end{pmatrix}
$, or $ \begin{pmatrix}
           a&&&\\&a&&\\&&a&1\\&&&a
          \end{pmatrix}
\begin{pmatrix}
           a&1&&\\&a&&\\&&a&\\&&&a
          \end{pmatrix}
$. The centralizer  $\ZT{4}(A)$ is 
$\left\{\begin{pmatrix}a_0&a_1&a_2&a_3\\&a_0 & & \\ &&c_0&c_1\\&&&d_0
\end{pmatrix}\mid a_0,c_0,d_0\neq 0 \right\}$.
Let $B= \begin{pmatrix}a_0&a_1&a_2&a_3\\&a_0 & & \\ &&c_0&c_1\\&&&d_0\end{pmatrix}$, $B'= \begin{pmatrix}a_0&a'_1&a'_2&a'_3\\&a_0 & & \\ &&c_0&c'_1\\&&&d_0\end{pmatrix} XBX^{-1}$, where $X = \begin{pmatrix}x_0&x_1&x_2&x_3\\&x_0 & & \\ &&z_0&z_1\\&&&w_0\end{pmatrix}
\begin{pmatrix}z_0&z_1\\&w_0\end{pmatrix}\begin{pmatrix}c_0&c_1\\&d_0\end{pmatrix} &=& \begin{pmatrix}c_0&c'_1\\&d_0\end{pmatrix}\begin{pmatrix}z_0&z_1\\&w_0\end{pmatrix}.
 \end{eqnarray*}
Let $C = \begin{pmatrix}c_0&c_1\\&d_0\end{pmatrix}$, and $Z = \begin{pmatrix}z_0&z_1\\&w_0\end{pmatrix}
\begin{pmatrix}a_2&a_3\end{pmatrix} + \begin{pmatrix}x_2 & x_3\end{pmatrix}.(C-a_0I_2) = \begin{pmatrix}a'_2&a'_3\end{pmatrix}
\begin{pmatrix}x_2 & x_3\end{pmatrix}
\begin{pmatrix}a_0&a_1&&\\&a_0&&\\&&a_0&\\&&&a_0\end{pmatrix}
\begin{pmatrix}a_0&1\\&a_0\end{pmatrix}$, Equation~\ref{E4A1} becomes $\begin{pmatrix}x_2 & x_3\end{pmatrix}.\begin{pmatrix}0&1\\&0\end{pmatrix} = (0~~0)$. Thus $x_2 = 0$. We have $B$ reduced to $\begin{pmatrix}a_0&a_1&&\\&a_0&&\\&&a_0&1\\&&&a_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&&x_3\\&x_0&&\\&&z_0&z_1\\&&&z_0\end{pmatrix}
\begin{pmatrix}a_0&\\&b_0\end{pmatrix} (a_0\neq b_0)$, Equation~\ref{E4A1} becomes $\begin{pmatrix}x_2 & x_3\end{pmatrix}.\begin{pmatrix}&\\&(b_0-a_0)\end{pmatrix} = (0~~0)$. Thus $x_3 = 0$. We have $B$ reduced to $\begin{pmatrix}a_0&a_1&&\\&a_0&&\\&&a_0&\\&&&b_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&\\&x_0&&\\&&z_0&\\&&&z_2\end{pmatrix}
\begin{pmatrix}b_0&\\&a_0\end{pmatrix} (a_0\neq b_0)$, Equation~\ref{E4A1} becomes $\begin{pmatrix}x_2 & x_3\end{pmatrix}.\begin{pmatrix}(b_0-a_0)&\\&\end{pmatrix} = (0~~0)$. Thus $x_2 = 0$. We have $B$ reduced to $\begin{pmatrix}a_0&a_1&&\\&a_0&&\\&&b_0&\\&&&a_0\end{pmatrix}$, and $\ZT{4}
(A,B) = \left\{\begin{pmatrix}x_0&x_1&&x_3\\&x_0&&\\&&z_0&\\&&&z_2\end{pmatrix}
\begin{pmatrix}a_2& a_3\end{pmatrix} =\begin{pmatrix}a'_2& a'_3\end{pmatrix}\begin{pmatrix}
\frac{z_0}{x_0} & \frac{z_1}{x_0}\\&\frac{z_2}{x_0}\end{pmatrix}
\begin{pmatrix}
a_0&a_1&1&\\
&a_0&&\\
&&a_0&\\
&&&a_0
\end{pmatrix}
$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&x_3\\ &x_0&&\\ &&x_0&\\&&&z_2\end{pmatrix}
\begin{pmatrix}
a_0&a_1&&1\\
&a_0&&\\
&&a_0&\\
&&&a_0
\end{pmatrix}
$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&x_3\\ &x_0&&\\ &&z_0&z_1\\&&&x_0\end{pmatrix}
\begin{pmatrix}a_0&1\\&a_0\end{pmatrix}$, here $Z = \begin{pmatrix}x_0&x_1\\&x_0\end{pmatrix}$. Equation~\ref{E4A1} becomes
$$\begin{pmatrix}a_2&a_3\end{pmatrix} + \begin{pmatrix}\frac{x_2}{x_0}&\frac{x_3}{x_0}\end{pmatrix}\begin{pmatrix}0&1\\0&0\end{pmatrix} = \begin{pmatrix}a'_2& a'_3\end{pmatrix}\begin{pmatrix}
\frac{z_0}{x_0} & \frac{z_1}{x_0}\\&\frac{z_0}{x_0}\end{pmatrix}
\begin{pmatrix}
a_0&a_1&1&\\
&a_0&&\\
&&a_0&1\\
&&&a_0
\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&x_3\\ &x_0&&\\ &&x_0&x_2\\&&&x_0\end{pmatrix}
\begin{pmatrix}a_0&\\&b_0\end{pmatrix}$, where $a_0 \neq b_0$. Here $Z= \begin{pmatrix}z_0&\\&z_2\end{pmatrix}$. Here, Equation~\ref{E4A1} becomes:
$$
\begin{pmatrix}\frac{x_2}{x_0}&\frac{x_3}{x_0}\end{pmatrix}\begin{pmatrix}0&\\0&b_0-a_0\end{pmatrix} = \begin{pmatrix}a'_2& a'_3\end{pmatrix}\begin{pmatrix}
\frac{z_0}{x_0} & \\&\frac{z_2}{x_0}\end{pmatrix}
\begin{pmatrix}
a_0&a_1&1&\\
&a_0&&\\
&&a_0&\\
&&&b_0
\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&\\ &x_0&&\\ &&x_0&\\&&&z_2\end{pmatrix}
\begin{pmatrix}b_0&\\&a_0\end{pmatrix}$, where $a_0 \neq b_0$. Here $Z= \begin{pmatrix}z_0&\\&z_2\end{pmatrix}$. Here, Equation~\ref{E4A1} becomes:
$$
\begin{pmatrix}\frac{x_2}{x_0}&\frac{x_3}{x_0}\end{pmatrix}\begin{pmatrix}b_0-a_0&\\&0\end{pmatrix} = \begin{pmatrix}a'_2& a'_3\end{pmatrix}\begin{pmatrix}
\frac{z_0}{x_0} & \\&\frac{z_2}{x_0}\end{pmatrix}
\begin{pmatrix}
a_0&a_1&&1\\
&a_0&&\\
&&b_0&\\
&&&a_0
\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&&x_3\\ &x_0&&\\ &&z_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}x_2&x_3\end{pmatrix}(C-a_0I_2) = \begin{pmatrix} 0 & 0\end{pmatrix}
\begin{pmatrix}
a_0&a_1&&\\&a_0&&\\&&b_0&\\&&&b_0
\end{pmatrix}
$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&&\\&x_0&&\\&&z_0&z_1\\&&&z_2 \end{pmatrix}
\begin{pmatrix}b_0&1\\&b_0\end{pmatrix}
\begin{pmatrix}
a_0&a_1&&\\&a_0&&\\&&b_0&1\\&&&b_0
\end{pmatrix}
$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&&\\&x_0&&\\&&z_0&z_1\\&&&z_0 \end{pmatrix}
\begin{pmatrix}b_0&\\&c_0\end{pmatrix}
\begin{pmatrix}
a_0&a_1&&\\&a_0&&\\&&b_0&\\&&&c_0
\end{pmatrix}
$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&&\\&x_0&&\\&&z_0&\\&&&z_2 \end{pmatrix}
\begin{tabular}{c|c||c|c}\hline
   Branch & No. of Branches & Branch & No. of Branches\\ \hline
   $A'_1$& $q(q-1)$ & $R_2$ &$2q(q-1)(q-2)$\\
   $A_5$ & $q(q-1)$ & $R_3$ & $q(q-1)(q-2)$\\
   $B_3$ & $2q(q-1)(q-2)$ & $R_4$ & $q(q-1)(q-2)(q-3)$\\ 
   $B_5$ & $q(q-1)(q-2)$ & $NR_1$ & $q(q-1)(q+2)$\\
   $tNT_2$ & $2q(q-1)$ & & \\ \hline 
\end{tabular}
\begin{pmatrix} a&&& \\ &a&1&\\&&a&\\ &&&a\end{pmatrix}$. The centralizer $\ZT{4}(A)$, of $A$ is $\left\{\begin{pmatrix}a_0&&a_2&a_3\\&b_0&b_1&b_2 \\ && b_0 & \\ &&&c_0  \end{pmatrix}\right\}$. Let $B = \begin{pmatrix}a_0&&a_2&a_3\\&b_0&b_1&b_2 \\ && b_0 & \\ &&&c_0  \end{pmatrix}$, $B' = \begin{pmatrix}a_0&&a'_2&a'_3\\&b_0&b'_1&b'_2 \\ && b_0 & \\ &&&c_0  \end{pmatrix}=XBX^{-1}$, and where $X = \begin{pmatrix}x_0&&x_2&x_3\\&y_0&y_1&y_2 \\ && y_0 & \\ &&&z_0  \end{pmatrix}
\begin{pmatrix}a_0&a_3\\&c_0\end{pmatrix}
\begin{pmatrix}x_0&x_3\\&z_0\end{pmatrix}
\begin{pmatrix}b_0 & & &\\ &b_0&b_1&\\&&b_0&\\&&&b_0\end{pmatrix}
\begin{pmatrix}b_0&1\\&b_0\end{pmatrix}
\begin{pmatrix}b_0&&&1\\&b_0&b_1&\\&&b_0&\\&&&b_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&y_0&y_1&y_2\\&&y_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}b_0&\\&c_0\end{pmatrix}
\begin{pmatrix}b_0&&&\\&b_0&b_1&\\&&b_0&\\&&&c_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&\\&y_0&y_1&\\&&y_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}a_0&\\&b_0\end{pmatrix}
\begin{pmatrix}c_0&&&\\&b_0&b_1&\\&&b_0&\\&&&b_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&&\\&y_0&y_1&y_2\\&&y_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}b_0&&1&\\&b_0&b_1&1\\&&b_0&\\&&&b_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}y_0&&x_2&x_3\\&y_0&y_1&y_2\\&&y_0&\\&&&y_0\end{pmatrix}
\begin{pmatrix}b_0&&1&\\&b_0&b_1&\\&&b_0&\\&&&b_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}y_0&&x_2&x_3\\&y_0&y_1&y_2\\&&y_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}b_0&&&\\&b_0&b_1&1\\&&b_0&\\&&&b_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&y_0&y_1&y_2\\&&y_0&\\&&&y_0\end{pmatrix}
\begin{pmatrix}b_0&1\\&b_0\end{pmatrix}$. Here $Z=\begin{pmatrix}x_0&x_3\\&x_0\end{pmatrix}
\begin{pmatrix}
b_0&&1&1\\
&b_0&b_1&b_2\\
&&b_0&\\
&&&b_0
\end{pmatrix}
$, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}y_0&&x_2&x_3\\&y_0&y_1&y_2\\&&y_0&\\&&&y_0\end{pmatrix}
\begin{pmatrix}
b_0&&&1\\
&b_0&b_1&1\\
&&b_0&\\
&&&b_0
\end{pmatrix}
$, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}y_0&&x_2&x_3\\&y_0&y_1&y_2\\&&y_0&\\&&&y_0\end{pmatrix}
\begin{pmatrix}b_0&\\&c_0\end{pmatrix}, b_0\neq c_0$, then $Z = \begin{pmatrix}x_0&\\&z_0\end{pmatrix}
\begin{pmatrix}b_0&&1&\\&b_0&b_1&\\&&b_0&\\&&&c_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}y_0&&x_2&\\&y_0&y_1&\\&&y_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}a_0&\\&b_0\end{pmatrix}, a_0\neq b_0$, then $Z = \begin{pmatrix}x_0&\\&z_0\end{pmatrix}
\begin{pmatrix}a_0&&&\\&b_0&b_1&1\\&&b_0&\\&&&b_0\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&&\\&y_0&y_1&y_2\\&&y_0&\\&&&y_0\end{pmatrix}
\begin{pmatrix}
a_0&&&\\
& b_0&b_1&\\
&&b_0&\\
&&&a_0
\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&&x_3\\&y_0&y_1&\\&&y_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}a_0&1\\&a_0\end{pmatrix}
\begin{pmatrix}
a_0&&&1\\
& b_0&b_1&\\
&&b_0&\\
&&&a_0
\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&&x_3\\&y_0&y_1&\\&&y_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}a_0&\\&c_0\end{pmatrix}
\begin{pmatrix}
a_0&&&\\
& b_0&b_1&\\
&&b_0&\\
&&&c_0
\end{pmatrix}$, and $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&&\\&y_0&y_1&\\&&y_0&\\&&&z_0\end{pmatrix}
\begin{tabular}{c|c||c|c}\hline
    Branch & No. of Branches & Branch & No. of Branches \\ \hline
    $A_2$ & $q(q-1)$ & $R_2$ & $3(q^2-q)(q-2)$\\
    $A_5$ & $q(q-1)$ & $R_3$ & $(q^2-q)(q-2)$ \\
    $A_7$& $q(q-1)$ & $R_4$ & $q(q-1)(q-2)(q-3)$\\ 
    $B_3$ & $(q^2-q)(q-2)$ & $tNT_2$ & $q-1$\\ 
    $B_4$ & $(q^2-q)(q-2)$& $tNT_3$ & $q(q-1)$ \\
    $B_5$ & $(q^2-q)(q-2)$& $NR_1$ & $q^2-1$.\\
    $R_1$ & $q(q-1)$ &&\\\hline
   \end{tabular}
\begin{pmatrix}a&&1&\\&a&&\\&&a&\\&&&a\end{pmatrix}$, and $\begin{pmatrix}a&&&\\&a&&1\\&&a&\\&&&a\end{pmatrix}
\begin{pmatrix}a&&1&\\&a&&\\&&a&\\&&&a\end{pmatrix}$. The centralizer $\ZT{4}(A)$ of $A$ is:
 $\left\{ \begin{pmatrix}a_0&a_1&a_2&a_3\\&b_0&b_1&b_2\\&&a_0&\\&&&c_0\end{pmatrix}\right\}.$ Let $B = \begin{pmatrix}a_0&a_1&a_2&a_3\\&b_0&b_1&b_2\\&&a_0&\\&&&c_0\end{pmatrix}$, and $B' = \begin{pmatrix}a_0&a'_1&a'_2&a'_3\\&b_0&b'_1&b'_2\\&&a_0&\\&&&c_0\end{pmatrix}$, be a conjugate of $B$ by  $X = \begin{pmatrix}x_0&x_1&x_2&x_3\\&y_0&y_1&y_2\\&&x_0&\\&&&z_0\end{pmatrix}$. Denote $C = \begin{pmatrix}b_0 & b_2 \\& c_0\end{pmatrix}$, and $Z = \begin{pmatrix}y_0&y_2\\&z_0\end{pmatrix}
\begin{pmatrix}a_1 & a_3\end{pmatrix} + \begin{pmatrix}x_1 & x_3\end{pmatrix}(C-a_0I_2) &=& \begin{pmatrix}a'_1 & a'_3\end{pmatrix}
\begin{pmatrix}x_0a_1&x_0a_3\end{pmatrix} = \begin{pmatrix}y_0a'_1 & y_2a'_1 + z_0a'_3\end{pmatrix}
\begin{pmatrix}
 a_0&&a_2&\\
 &a_0&&\\
 &&a_0&\\
 &&&a_0
 \end{pmatrix}
\begin{pmatrix}
  a_0&&a_2&1\\
  &a_0&&\\
  &&a_0&\\
  &&&a_0
  \end{pmatrix}
  $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&x_3\\&y_0&y_1&y_2\\&&x_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}
    a_0&&&\\
    &a_0&1&\\
    &&a_0&\\
    &&&a_0
    \end{pmatrix}
    $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&x_0&y_1&y_2\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}
    a_0&&&1\\
    &a_0&1&\\
    &&a_0&\\
    &&&a_0
    \end{pmatrix}
    $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&x_0&y_1&y_2\\&&x_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}
  a_0&1&&\\
  &a_0&b_1&\\
  &&a_0&\\
  &&&a_0
  \end{pmatrix}
  $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&x_3\\&x_0&b_1x_1&\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}a_0&1\\&a_0\end{pmatrix}$:} Equation~\ref{ETA21} becomes
\begin{equation}
\begin{pmatrix}x_0a_1 & x_0a_3\end{pmatrix} + \begin{pmatrix}0&x_1\end{pmatrix} = \begin{pmatrix}y_0a'_1 & y_2a'_1 + y_0a'_3\end{pmatrix}
\begin{pmatrix}
  a_0&&a_2&\\
  &a_0&&1\\
  &&a_0&\\
  &&&a_0
  \end{pmatrix}
  $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&y_0&y_1&y_2\\&&x_0&\\&&&y_0\end{pmatrix}
\begin{pmatrix}
    a_0&&a_2&\\
    &a_0&1&1\\
    &&a_0&\\
    &&&a_0
    \end{pmatrix}
    $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&x_0&y_1&y_2\\&&x_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}
  a_0&1&&\\
  &a_0&b_1&1\\
  &&a_0&\\
  &&&a_0
  \end{pmatrix}
  $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&x_3\\&x_0&b_1x_1&x_1\\&&x_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}a_0&\\&b_0\end{pmatrix}, b_0\neq a_0$}: Here $Z = \begin{pmatrix}y_0&\\&z_0\end{pmatrix}$. Equation~\ref{ETA21} becomes 
  \begin{equation}
  \label{ETA25}
  \begin{pmatrix}x_0a_1&x_0a_3\end{pmatrix} + \begin{pmatrix}0
 & (b_0-a_0)x_3\end{pmatrix} = \begin{pmatrix}y_0a'_1 &z_0a'_3
  \end{pmatrix}
\begin{pmatrix}
    a_0&&a_2&\\
    &a_0&&\\
    &&a_0&\\
    &&&b_0
    \end{pmatrix}
    $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&\\&y_0&y_1&\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}
    a_0&&&\\
    &a_0&1&\\
    &&a_0&\\
    &&&b_0
    \end{pmatrix}
    $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&\\&x_0&y_1&\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}
  a_0&1&&\\
  &a_0&b_1&\\
  &&a_0&\\
  &&&b_0
  \end{pmatrix}
  $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&x_1&x_2&\\&x_0&b_1x_1&\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}b_0&\\&a_0\end{pmatrix}, a_0\neq b_0 $:} Here too $Z = \begin{pmatrix}y_0&\\&z_0\end{pmatrix}
\begin{pmatrix}x_0a_1 &x_0a_3\end{pmatrix} + \begin{pmatrix}
(b_0-a_0)x_1 &0\end{pmatrix} = \begin{pmatrix}y_0a'_1 & z_0a'_3\end{pmatrix}
\begin{pmatrix}
  a_0&&a_2&\\
  &b_0&&\\
  &&a_0&\\
  &&&a_0
  \end{pmatrix}
  $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&y_0&&\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}y_0 &&&\\&x_0&x_2&x_3\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}
    a_0&&a_2&1\\
    &b_0&&\\
    &&a_0&\\
    &&&a_0
    \end{pmatrix}
    $, with $\ZT{4}(A,B) = \left\{\begin{pmatrix}x_0&&x_2&x_3\\&y_0&&\\&&x_0&\\&&&x_0\end{pmatrix}
\begin{pmatrix}b_0-a_0 & b_2\\ & c_0-a_0\end{pmatrix}
\begin{pmatrix}x_1&x_3\end{pmatrix}
\begin{pmatrix}
a_0&&a_2&\\
&b_0&&\\
&&a_0&\\
&&&b_0
\end{pmatrix}
$
and $\ZT{4}(A,B) =  \left\{\begin{pmatrix} x_0&&x_2&\\&y_0&&y_2\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{pmatrix}b_0&1\\&b_0\end{pmatrix}
\begin{pmatrix}
a_0&&a_2&\\
&b_0&&1\\
&&a_0&\\
&&&b_0
\end{pmatrix}
$
and $\ZT{4}(A,B) =\left\{\begin{pmatrix} x_0&&x_2&\\&y_0&&y_2\\&&x_0&\\&&&y_0\end{pmatrix}
\begin{pmatrix}b_0&\\&c_0\end{pmatrix}
\begin{pmatrix}
a_0&&a_2&\\
&b_0&&\\
&&a_0&\\
&&&c_0
\end{pmatrix}
$
and $\ZT{4}(A,B) = \left\{\begin{pmatrix} x_0&&x_2&\\&y_0&&\\&&x_0&\\&&&z_0\end{pmatrix}
\begin{tabular}{c|c||c|c}\hline
   Branch & No. of Branches & Branch & No. of Branches \\ \hline
   $A_3$ & $q(q-1)$ & $R_1$ & $q^2-1$ \\ 
   $A_5$ & $q(q-1)$ & $R_2$ & $2(q^2-1)(q-2)$ \\
   $A_8$& $2q(q-1)$ & $R_3$ & $(q^2-q)(q-2)$ \\
   $A_9$ & $q(q-1)$ & $R_4$& $(q^2-q)(q-2)(q-3)$\\
   $B_4$ & $2(q^2-q)(q-1)$ &$tNT_3$ & $2(q-1)$\\
   $B_5$ & $(q^2-q)(q-1)$ & $tNT_4$ & $q-1$. \\ \hline
 \end{tabular}
\begin{pmatrix}                                      
 a&&&1\\&a&&\\&&a&\\&&&a
 \end{pmatrix}
\begin{pmatrix}a_0 & {}^t\overrightarrow{b} & a_1\\ & C & \overrightarrow{d} \\ && a_0\end{pmatrix}\mid \begin{matrix}a_0\neq 0, C \in \tq{2} \\ {}^t\overrightarrow{b} = (b_1~ b_2)\in M_{1\times 2}(\Fq)\\\overrightarrow{d}= \begin{pmatrix}d_1\\ d_2\end{pmatrix}\in M_{2\times 1}(\Fq) \end{matrix} \right\}.$ Let $B = \begin{pmatrix}a_0 & {}^t\overrightarrow{b} & a_1\\ & C & \overrightarrow{d} \\ && a_0\end{pmatrix}$, and $B' = \begin{pmatrix}a_0 & {}^t\overrightarrow{b}' & a'_1\\ & C' & \overrightarrow{d}' \\ && a_0\end{pmatrix}= XBA^{-1}$, where $X = \begin{pmatrix}x_0 & {}^t\overrightarrow{y} & x_1\\ & Z & \overrightarrow{w} \\ && x_0\end{pmatrix}

==> (inline-1) <==
\begin{tabular}{cc|cc}\hline
  Branch & No. of Branches & Branch & No. of Branches\\ \hline
  $A_1$ & $q^2$ & $B_4$ & $q(q-1)(q^3+q^2-1)$\\
  $A_2$ & $q(q^2-1)$ & $R_1$ & $2q^2(q-1)$ \\ 
  $A_4$ & $2q^2(q-1)$ & $R_2$ & $q(q-1)^2(q+1)$ \\
  $B_3$ & $q^2(q-1)$ & $R_3$ & $q^2(q-1)^2$\\\hline
  \end{tabular}
\begin{pmatrix}1 & a_1 &b_1&b_2 & a_2\\ & 1 & c_1 &c_2 & d_1\\&&1& c_3 & d_2\\ &&&1&\\&&&&1 \end{pmatrix} \right\}$. Let $B= \begin{pmatrix}1 & a_1 &b_1&b_2 & a_2\\ & 1 & c_1 &c_2 & d_1\\&&1& c_3 & d_2\\ &&&1&\\&&&&1 \end{pmatrix}$, $B' = \begin{pmatrix}1 & a'_1 &b_1&b'_2 & a'_2\\ & 1 & c'_1 &c'_2 & d'_1\\&&1& c'_3 & d'_2\\ &&&1&\\&&&&1 \end{pmatrix}$, and $X = \begin{pmatrix}1 & x_1 &y_1&y_2 & x_2\\ & 1 & z_1 &z_2 & w_1\\&&1& z_3 & w_2\\ &&&1&\\&&&&1 \end{pmatrix}
\begin{pmatrix}1&c_1&c_2\\&1&c_3\\&&1\end{pmatrix}
\begin{pmatrix}1&z_1&z_2\\&1&z_3\\&&1\end{pmatrix}
\begin{pmatrix}x_1&y_1&y_2\end{pmatrix} C + \begin{pmatrix}a_1& b_1& b_2\end{pmatrix} &=& \begin{pmatrix}a_1 & b'_1 & b'_2\end{pmatrix} Z + \begin{pmatrix}x_1&y_1&y_2\end{pmatrix}\label{EA11}\\ 
  Z\begin{pmatrix}d_1\\d_2\\0 \end{pmatrix} + \begin{pmatrix}w_1\\w_2\\0\end{pmatrix} &=& C\begin{pmatrix}w_1\\w_2\\0\end{pmatrix} + \begin{pmatrix}d'_1\\d'_2\\0\end{pmatrix}
\begin{pmatrix}x_1&y_1&y_2\end{pmatrix} C  &=&\begin{pmatrix}x_1&y_1&y_2\end{pmatrix}\\ 
   \begin{pmatrix}w_1\\w_2\\0\end{pmatrix} &=& C\begin{pmatrix}w_1\\w_2\\0\end{pmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&c&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}
\begin{smallmatrix}1&z_1&z_2\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}1&&&&a_2\\&1&c&&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right),~c\neq 0$:} We have $Z = \left(\begin{smallmatrix}1&&z_2\\&1&z_3\\&&1\end{smallmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&&\\&&1&c&\\&&&1&\\&&&&1\end{pmatrix}$. We have $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c_1&\\&1&c_2\\&&1\end{smallmatrix}\right),~c_1,c_2\neq 0$:} We have $Z = \left(\begin{smallmatrix}1&z_1&z_2\\&1&\lbd z_1\\&&1\end{smallmatrix}
\begin{pmatrix}1&&&&a_2\\&1&c_1&&\\&&1&c_2&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&\lbd z_1&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}0&b_1&b_2\end{pmatrix} &=& \begin{pmatrix}0&b'_1&b'_2\end{pmatrix}\begin{pmatrix}1 & z_1 & z_2\\0&1&z_3\\0&0&1\end{pmatrix}\\
\begin{pmatrix}1 & z_1 & z_2\\0&1&z_3\\0&0&1\end{pmatrix}\begin{pmatrix}d_1\\d_2\\0\end{pmatrix} &=& \begin{pmatrix}d'_1\\d'_2\\0\end{pmatrix}
\begin{pmatrix}1&&b_1&&\\&1&&&\\&&1&&d_2\\&&&1&\\&&&&1 \end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&&z_2&w_1\\&&1&&\lbd y_1\\&&&1&\\&&&&1 \end{pmatrix}
\begin{pmatrix}1&&b_1&&\\ & 1& & & d_1\\ & & 1 & &\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&x_1&y_1&y_2&x_2\\ & 1&z_1 & z_2& w_1\\ & & 1 & &\lbd x_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&b_2&\\&1&&&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&x_1&&y_2&x_2\\ & 1& & z_2& w_1\\ & & 1 &z_3 &w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_2&a_2\\&1&&&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_2&\\&1&&&d_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}0&b_1&b_2+cx_1\end{pmatrix} = \begin{pmatrix}0&b'_1&b'_1z_3+b'_2\end{pmatrix}
\begin{pmatrix}
 1&&b_1&&\\ &1&&c&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&\lbd z_3&y_1&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&\mu y_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&b_1&&\\&1&&c&d_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5} = \left\{\begin{pmatrix}1&\lbd z_3&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&z_3&\mu z_3\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&\lbd x_1&\mu x_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&&\\&1&&c&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5} = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3& w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&c&d_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5} = \begin{pmatrix}1&&&&a_2\\&1&&c&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}\right), ~c\neq 0$:} Here $Z = \begin{pmatrix}1&z_1&z_2\\&1&\\&&1\end{pmatrix}$, and Equation~\ref{EA11} becomes:
 $$\begin{pmatrix}&cx_1 + b_1 & b_2\end{pmatrix} = \begin{pmatrix}&b'_1&b'_2\end{pmatrix}
\begin{pmatrix}d_1 + z_1d_2\\d_2\\ 0\end{pmatrix} =\begin{pmatrix}cw_2 + d'_1 \\d'_2\\ 0\end{pmatrix}
\begin{pmatrix}1&&&b_2&\\&1&c&&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and  $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\lbd z_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_2&a_2\\ &1&c&&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), ~c\neq 0$:} Here $Z = \begin{pmatrix}1&&z_2\\&1&z_3\\&&1\end{pmatrix}
\begin{pmatrix}&b_1&b_2+cy_1\end{pmatrix} = \begin{pmatrix}&b'_1 & b'_2 + b'_1z_3\end{pmatrix}
\begin{pmatrix}1&&b_1&&\\&1&&&d_1\\&&1&c&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&\lbd_1 z_3&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&\lbd_2z_3 + \mu x_1\\&&&1&\\&&&&1\end{pmatrix} \mid \begin{smallmatrix}\lbd_1 = \frac{b_1}{c}, \lbd_2 = \frac{d_2}{c},\\ \mu = \frac{d_1}{b_1} \end{smallmatrix}
\begin{pmatrix}1&&&&\\&1&&&d_1\\&&1&c&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) =  \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&&\\&&1&c&d_2\\&&&1&\\&&&&1\end{pmatrix}$, hence $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c_1&\\&1&c_2\\&&1\end{smallmatrix}\right), ~c\neq 0$:} Here $Z = \begin{pmatrix}1&z_1&z_2\\&1&\lbd_0 z_1\\&&1\end{pmatrix}
\begin{pmatrix}&c_1x_1 + b_1 & c_2y_1 + b_2\end{pmatrix} = \begin{pmatrix}&b'_1 & \lbd_0z_1b'_1 + b'_2\end{pmatrix}
\begin{pmatrix}d_1 + z_1d_2\\ d_2 \\ 0\end{pmatrix} = \begin{pmatrix}d'_1 + c_1w_2 \\d'_2 \\ 0 \end{pmatrix}
\begin{pmatrix}1 &&&&a_2\\ &1&c_1&&\\&&1&c_2&d_2\\&&&1&\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&\lbd_0 z_1&\lbd_1z_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}a_1 & b_1 & b_2\end{pmatrix} = \begin{pmatrix}a_1 & b'_1 + a_1z_1 & b'_2 + b'_1z_3 + z_2a_1\end{pmatrix}
\begin{pmatrix}d_1\\d_2\\0\end{pmatrix} = \begin{pmatrix}d'_1\\d'_2\\0\end{pmatrix}
\begin{pmatrix}1&a_1&&&\\&1&&&d_1\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5} = \left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&&&\lbd x_1 + \mu y_1\\ &&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}\right), c\neq 0$:} Equation~\ref{EA11} becomes: 
$$\begin{pmatrix}a_1 & b_1 & b_2 + cx_1\end{pmatrix}=\begin{pmatrix}a_1 & a_1z_1 +b'_1 & a_1z_2 + b'_1z_3 + b'_2\end{pmatrix}
\begin{pmatrix} 1&a_1&&&\\&1&&c&d_1\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&&\lbd_1x_1&\lbd_2 x_1 + \mu y_1\\ &&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}\right), c \neq 0$:}
$Z = \begin{pmatrix}1&z_1&z_2\\&1&\\&&1\end{pmatrix}$. Equation~\ref{EA11} becomes $$\begin{pmatrix}a_1 & cy_1 + b_1 & b_2\end{pmatrix} = \begin{pmatrix}a_1 & a_1z_1 + b'_1 & a_1z_2 + b'_2\end{pmatrix}
\begin{pmatrix}d_1 + \frac{c}{a_1}y_1d_2\\d_2 \\0\end{pmatrix} = \begin{pmatrix}cw_2 +d'_1\\d'_2\\0\end{pmatrix}
\begin{pmatrix}1&a_1&&&\\&1&c&&\\ &&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&\frac{c}{a_1} y_1 &&\frac{d_2}{a_1}y_1\\ &&1&&\frac{d_2}{a_1}y_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), c\neq 0$:}
Here $Z = \begin{pmatrix}1&&z_2\\&1&z_3\\ &&1\end{pmatrix}$. Equation~\ref{EA11} becomes $$\begin{pmatrix}a_1 & b_1 & b_2+cy_2\end{pmatrix} = \begin{pmatrix}a_1 & b'_1 & a_1z_2 + b'_1z_3 + b'_2\end{pmatrix}
\begin{pmatrix}1&a_1&b_1&&\\&1&&&d_1\\&&1&c&d_2 \\&&&1&\\&&&&1\end{pmatrix}$. $\ZU{5}(A,B)  = \left\{\begin{pmatrix}1&x_1&y_1&\frac{a_1}{c}z_2 + \frac{b_1}{c}z_3 &x_2\\&1& &z_2&\frac{d_1}{a_1}x_1+\frac{d_2}{a_1}y_1 - \frac{b_1}{a_1}w_2\\ &&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c_1&\\&1&c_2\\&&1\end{smallmatrix}\right), c_1,c_2 \neq 0$:} Here $Z = \begin{pmatrix}1&z_1&z_2\\&1&\frac{c_2}{c_1}z_1\\&&1\end{pmatrix}$. Equation~\ref{EA11} becomes:
$$\begin{pmatrix}a_1 & b_1 + c_1x_1 & b_2+c_2y_1\end{pmatrix} = \begin{pmatrix}a_1 & a_1z_1+ b'_1 & a_1z_2 + b'_1\frac{c_2}{c_1}z_1 + b'_2\end{pmatrix}
\begin{pmatrix}1&a_1&&&\\&1&c_1&&\\&&1&c_2&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5} = \left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&\frac{c_1}{a_1}x_1 &\frac{c_2}{a_1}y_1&\frac{d_2}{a_1}y_1\\ &&1&\frac{c_2}{a_1}x_1&\frac{d_2}{a_1}x_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix} 1& &&&\\ &1&&a&\\ &&1&&\\&&&1&&\\&&&&1\end{pmatrix}
\begin{pmatrix} 1&  & x_1& x_2&x_3\\ & 1&y_0 &y_1  &y_2 \\ &&1&z_0&z_1 \\ &&&1&\\&&&&1\end{pmatrix} ~|~ ,x_i,y_i,z_i\in \Fq\right\}.$ Let $X=\begin{pmatrix} 1& & x_1& x_2&x_3\\ & 1&y_0 &y_1  &y_2 \\ &&1&z_0&z_1 \\ &&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix} 1&  & a_1& a_2&a_3\\ & 1&b_0&b_1& b_2 \\ &&1&c_0&c_1 \\ &&&1&\\&&&&1\end{pmatrix},$ and 
  $B^\prime= \begin{pmatrix} 1& & a_1^\prime& a_2^\prime&a_3^\prime\\ & 1&b_0^\prime &b_1^\prime&b_2^\prime \\ &&1&c_0^\prime&c_1^\prime \\ &&&1&\\&&&&1\end{pmatrix}
\begin{tabular}{ccc}
 $x_1c_0+a_2=a_1z_0+a_2^\prime$\\
 $x_1c_1+a_3=a_1z_1+a_3^\prime$\\
 $y_0c_0+b_1=b_1^\prime+b_0^\prime z_0$\\
 $y_0c_1+b_2=b_2^\prime+b_0^\prime z_1$\\
 \end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c||c|c}\hline
Branch & No. of Branches & Branch & No. of Branches\\ \hline
$B_1$ & $q^2$ &$R_3$ & $(q-1)^2(q^2+q+1)$\\
$A_2$ & $3q^2-3q$ &  $UNT_1$ & $(q-1)^2$\\
$R_1$ & $2q^3-4q+2$ &  $UNT_2$&$2q^2-2q$\\
$R_2$ & $q(q-1)^2(q+2)$&  $UNT_3$&$(q-1)^3$. \\
$B_6$ & $q^2(q-1)$ & & \\ \hline
\end{tabular}
\begin{pmatrix}1&&&a&\\&1&&&b\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&{}^t\overrightarrow{b}&a_2\\ & C &\overrightarrow{d}\\ &&1 \end{pmatrix}\mid C \in UT_3(\Fq),\begin{matrix}{}^t\overrightarrow{b} =(a_1~b_1~b_2)\\ \overrightarrow{d} = \left(\begin{smallmatrix}d_1\\d_2\\a_1\end{smallmatrix}\right)\end{matrix}\right\}.$ Let $B= \begin{pmatrix}1&{}^t\overrightarrow{b}&a_2\\ & C &\overrightarrow{d}\\ &&1 \end{pmatrix}$, $X = \begin{pmatrix}1&{}^t\overrightarrow{y}&x_2\\ & Z &\overrightarrow{w}\\ &&1 \end{pmatrix}$, and $B' = \begin{pmatrix}1&{}^t\overrightarrow{b'}&a'_2\\ & C' &\overrightarrow{d'}\\ &&1 \end{pmatrix}
\begin{pmatrix}a_1 & b_1 & b_2\end{pmatrix} + \begin{pmatrix}x_1 & y_1 & y_2\end{pmatrix}C &=& \begin{pmatrix}a'_1 & b'_1 & b'_2\end{pmatrix}Z + \begin{pmatrix}x_1 & y_1 & y_2\end{pmatrix}\label{EB11}\\
  Z\begin{pmatrix}d_1\\d_2\\a_1\end{pmatrix} + \begin{pmatrix}w_1\\w_2\\x_1\end{pmatrix} &=& \begin{pmatrix}d'_1\\d'_2\\a_1\end{pmatrix} + C\begin{pmatrix}w_1\\w_2\\x_1\end{pmatrix}
\begin{pmatrix}x_1&y_1&y_2\end{pmatrix}C = \begin{pmatrix}x_1&y_1&y_2\end{pmatrix}$, Equation~\ref{EB12} reduces to $C\begin{pmatrix}w_1&w_2&x_1\end{pmatrix}= \begin{pmatrix}w_1&w_2&x_1\end{pmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&c&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}\right), c\neq 0$, we have $Z = \begin{pmatrix}1&z_1&z_2\\&1&\\&&1\end{pmatrix}$. From equation~\ref{EB11}, with this $C$, we get: $\begin{pmatrix}x_1&y_1+cx_1&y_2 \end{pmatrix} = \begin{pmatrix}x_1&y_1&y_2 \end{pmatrix}
\begin{pmatrix}w_1\\w_2\\~ \end{pmatrix} = \begin{pmatrix}w_1+cw_2\\w_2\\~ \end{pmatrix}
\begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), c\neq 0$, $Z = \begin{pmatrix}1&&z_2\\&1&z_3\\&&1\end{pmatrix}$. Equation~\ref{EB11} becomes:
$\begin{pmatrix}x_1&y_1&cy_1+y_2\end{pmatrix} = \begin{pmatrix}x_1&y_1&y_2\end{pmatrix}
\begin{pmatrix}w_1\\w_2+cx_1\\x_1\end{pmatrix} =\begin{pmatrix}w_1\\w_2\\x_1\end{pmatrix}
\begin{pmatrix}1&&&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&c&\\&1&d\\&&1\end{pmatrix},c_1,c_2\neq 0$, $Z = \begin{pmatrix}1&z_1&z_2\\&1&\frac{d}{c}z_1\\&&1\end{pmatrix}$. Equation~\ref{EB11} becomes $\begin{pmatrix}x_1 & cx_1 + y_1&dy_1 + y_2\end{pmatrix} = \begin{pmatrix}x_1&y_2&y_2\end{pmatrix}
\begin{pmatrix}w_1+cw_2\\w_2\\~\end{pmatrix} = \begin{pmatrix}w_1\\w_2\\~\end{pmatrix}
\begin{pmatrix}1&&&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&\frac{d}{c}z_1&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix} 0&b_1&b_2\end{pmatrix} = \begin{pmatrix}0&b'_1&b'_1z_3 + b'_2\end{pmatrix}
\begin{pmatrix}d_1 + z_1d_2\\ d_2\\0\end{pmatrix} = \begin{pmatrix}d'_1\\ d'_2\\0\end{pmatrix}
\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&&z_2&w_1\\&&1&&\frac{d_2}{b_1}y_1\\&&&1&x_1\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&b_1&&\\&1&&&d_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\frac{d_1}{b_1}x_1\\&&&1&x_1\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_2&\\&1&&&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) =\left\{\begin{pmatrix}1&x_1&\frac{b_2}{d_2}x_1&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&w_2\\&&&1&x_1\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_2&a_2\\&1&&&b_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_1&\\&1&&&d_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1 \end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}\right), c\neq 0$:} Equation~\ref{EB11} becomes:
$\begin{pmatrix}0 & b_1 & b_2+cx_1\end{pmatrix} = \begin{pmatrix}0& b'_1& b'_1z_3+b'_2\end{pmatrix}
\begin{pmatrix}d_1 + d_2z_1\\ d_2\\0\end{pmatrix} = \begin{pmatrix}d'_1+b_1z_3 \\ d'_2\\0\end{pmatrix}
\begin{pmatrix}1&&b_1&&\\&1&&c&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$. When $d_2 \neq 0$ $\ZU{5}(A,B) = \left\{\begin{pmatrix}1 & \frac{d_2}{c}z_1 & y_1 &y_2&x_2\\&1&z_1&z_2&w_1\\&&1&\frac{d_2}{b_1}z_1&\frac{d_2}{b_1}y_1\\&&&1&\frac{d_2}{c}z_1\\&&&&1\end{pmatrix}
\begin{pmatrix}1 &  & y_1 &y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&&\\&1&&c&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&c&d_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$. $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}\right), c\neq 0$:} $Z = \begin{pmatrix}1&z_1&z_2\\&1&\\&&1\end{pmatrix}$. Equation~\ref{EB11} becomes $\begin{pmatrix}0&b_1+cx_1 &b-2\end{pmatrix}  = \begin{pmatrix}0&b'_1&b'_2\end{pmatrix}
\begin{pmatrix}d_1 + z_1d_2\\d_2\\0\end{pmatrix} = \begin{pmatrix} cw_2 + d'_1\\ d'_2\\0\end{pmatrix}
\begin{pmatrix}1&&&b_2&\\&1&c&&\\&&1&&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\frac{d_2}{c}z_1\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_2&a_2\\&1&c&&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$. $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&y_1&y_2&x_2\\&1&z_1&z_2&w_1\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), c\neq 0$:} $Z = \begin{pmatrix}1&&z_2\\&1&z_3\\&&1\end{pmatrix}$. Equation~\ref{EB11} becomes $\begin{pmatrix}0&b_1&b_2+cy_1\end{pmatrix} = \begin{pmatrix}0&b'_1 & b'_1z_3 + b'_2 \end{pmatrix}
\begin{pmatrix}d_1+d_2z_1\\d_2\\0\end{pmatrix}=\begin{pmatrix}d'_1\\d'_2 + cx_1\\0\end{pmatrix}
\begin{pmatrix}1&&b_1&&\\&1&&&\\&&1&c&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&\frac{b_1}{c}z_3&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&&a_2\\&1&&&\\&&1&c&d_2\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&&z_2&w_1\\&&1&z_3&w_2\\&&&1&\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&d\\&&1\end{smallmatrix}\right), c,d\neq 0$:} Here $Z = \begin{pmatrix}1&z_1&z_2\\&1&\frac{d}{c}z_1\\&&1\end{pmatrix}$. Equation~\ref{EB11} becomes $\begin{pmatrix}0&b_1+cx_1 &b_2 + dy_1\end{pmatrix}=\begin{pmatrix}0 & b'_1&b'_2 + \frac{d}{c}z_1b_1\end{pmatrix}
\begin{pmatrix}d_1 + d_2z_1\\ d_2\\0\end{pmatrix} = \begin{pmatrix}d'_1 + cw_2\\d'_2\\0\end{pmatrix}
\begin{pmatrix}1&&&&a_2\\&1&c&&\\&&1&d&d_2\\&&&1&\\&&&&1\end{pmatrix}$. $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&&y_2&x_2\\&1&\frac{d}{c}z_1&z_2&w_1\\&&1&z_1&\frac{d_2}{c}z_1\\&&&1&\\&&&&1 \end{pmatrix}
\begin{pmatrix}a_1&b_1&b_2\end{pmatrix} = \begin{pmatrix}a_1&a_1z_1+b'_1 & a_1z_2 + b'_1z_3+b'_2\end{pmatrix}
\begin{pmatrix}d_1\\d_2 + a_1z_3\\a_1\end{pmatrix}= \begin{pmatrix}d'_1\\d'_2 \\a_1\end{pmatrix}
\begin{pmatrix}1&a_1&&&\\&1&&&d_1\\&&1&&\\&&&1&a_1\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&&&y_2 + \frac{d_1}{a_1}x_1\\&&1&&w_2\\&&&1&x_1\\&&&&1 \end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}a_1&b_1&b_2+cx_1\end{pmatrix}=\begin{pmatrix}a_1&a_1z_1+b'_1&a_1z_2+b'_1z_3+b'_2\end{pmatrix}
\begin{pmatrix}d_1\\ d_2+z_3a_1 \\ a_1 \end{pmatrix} = \begin{pmatrix}d'_1\\ d'_2\\ a_1\end{pmatrix}
\begin{pmatrix}1&a_1&&&\\&1&&c&d_1\\&&1&&\\&&&1&a_1\\&&&&1\end{pmatrix}$, and $\ZU{5}(A, B) =\left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&&\frac{c}{a_1}x_1&\frac{d_1}{a_1}x_1+y_2\\&&1&&w_2\\&&&1&x_1\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}\right), c\neq 0$:} Here $Z = \begin{pmatrix}1&z_1&z_2\\&1&\\&&1\end{pmatrix}
\begin{pmatrix}a_1&b_1+cx_1&b_2\end{pmatrix}=\begin{pmatrix}a_1&a_1z_1+b'_1&a_1z_2+ b'_2\end{pmatrix}
\begin{pmatrix}d_1+ \frac{c}{a_1}x_1d_2\\d_2\\a_1\end{pmatrix}=\begin{pmatrix}d'_1+cw_2\\d'_2\\a_1\end{pmatrix}
\begin{pmatrix}1&a_1&&&\\&1&c&&\\&&1&&d_2\\&&&1&a_1\\&&&&1\end{pmatrix}$, and $\ZU{5}(A, B) =\left\{\begin{pmatrix}1&x_1&y_1&y_2&x_2\\&1&\frac{c}{a_1}x_1&&\frac{d_2}{a_1}y_1+y_2\\&&1&&\frac{d_2}{a_1}x_1\\&&&1&x_1\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), c\neq 0$:} Here $Z = \begin{pmatrix}1&&z_2\\&1&z_3\\&&1\end{pmatrix}
\begin{pmatrix}a_1&b_1&b_2+cy_1\end{pmatrix}=\begin{pmatrix}a_1&b'_1&a_1z_2+b'_1z_3 + b'_2\end{pmatrix}
\begin{pmatrix}d_1+ a_1z_2\\d_2+a_1z_3\\a_1\end{pmatrix}=\begin{pmatrix}d'_1\\d'_2+cx_1\\a_1\end{pmatrix}
\begin{pmatrix}1&a_1&b_1&&\\&1&&&\\&&1&c&\\&&&1&a_1\\&&&&1\end{pmatrix}$, and $\ZU{5}(A, B) =\left\{\begin{pmatrix}1&x_1&\frac{b_1}{a_1}x_1&y_2&x_2\\&1&&&y_2-\frac{b_1}{a_1}w_2\\&&1&\frac{c}{a_1}x_1&w_2\\&&&1&x_1\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&d\\&&1\end{smallmatrix}\right), c,d\neq 0$:} Here $Z = \begin{pmatrix}1&z_1&z_2\\&1&\frac{d}{c}z_1\\&&1\end{pmatrix}
\begin{pmatrix}a_1&b_1+cx_1&b_2+dy_1\end{pmatrix}=\begin{pmatrix}a_1&a_1z_1+b'_1&a_1z_2+\frac{d}{c}b'_1z_1+ b'_2\end{pmatrix}
\begin{pmatrix}d_1+ z_1d_2+z_2a_1\\d_2\\a_1\end{pmatrix}=\begin{pmatrix}d'_1+cw_2\\d'_2\\a_1\end{pmatrix}
\begin{pmatrix}1&a_1&&&\\&1&c&&\\&&1&d&d_2\\&&&1&a_1\\&&&&1\end{pmatrix}$, and $\ZU{5}(A, B) =\left\{\begin{pmatrix}1&\frac{a_1}{c}z_1&\frac{a_1}{d}z_2&y_2&x_2\\&1&z_1&z_2&\frac{d_2}{d}z_2+y_2\\&&1&&\frac{d_2}{c}z_1+\frac{a_1}{c}z_2\\&&&1&\frac{a_1}{c}x_1\\&&&&1\end{pmatrix}
\begin{tabular}{c|c||c|c}\hline
 Branch & No. of Branches & Branch & No. of Branches\\ \hline
   $B_2$ & $q^2$ &$R_3$ & $(q-1)^2q^2$\\
   $A_4$ & $q^3-q$ & $UNT_1$ & $q(q-1)^2$\\
   $B_4$ & $q^2-q$ &  $UNT_2$&$q^3-q^2$\\
   $R_1$ & $(q^2-q)(q^2+q-1)$&  $B_6$&$q^4-q^3$. \\
   $R_2$ & $(q-1)(q^3-q)$ & & \\ \hline
 \end{tabular}
\begin{pmatrix}
			 1&&1&&\\
			 &1&&&1\\
			 &&1&&\\
			 &&&1&\\
			 &&&&1
			 \end{pmatrix}
\begin{pmatrix}1&c_1&c_2&b_1&d_1\\ &1&c_3&b_2&d_2\\&&1&&c_1\\&&&1&a\\&&&&1 \end{pmatrix}
\begin{pmatrix}
			 C & \begin{matrix}\overrightarrow{b} &    \overrightarrow{d}\\0&c_1\end{matrix} \\ &\begin{matrix}
			 1&a\\&1
			 \end{matrix}
			 \end{pmatrix}$, where $C \in UT_3(\Fq)$, and $c_1$ is the $(1,2)^{th}$ entry of $C$, and $\overrightarrow{b} = \begin{pmatrix}b_1\\b_2\end{pmatrix}$, and $\overrightarrow{d} = \begin{pmatrix}d_1\\d_2\end{pmatrix}$

Let  $B  = \begin{pmatrix}
			 C & \begin{matrix}\overrightarrow{b} &    \overrightarrow{d}\\0&c_1\end{matrix} \\ &\begin{matrix}
			 1&a\\&1
			 \end{matrix}
			 \end{pmatrix}$, and $B' = \begin{pmatrix}
			 			 C' & \begin{matrix}\overrightarrow{b'} &    \overrightarrow{d'}\\0&c'_1\end{matrix} \\ &\begin{matrix}
			 			 1&a'\\&1
			 			 \end{matrix}
			 			 \end{pmatrix}$ be a conjugate of $B$ by $X = \begin{pmatrix}
			 			 			 Z & \begin{matrix}\overrightarrow{y} &    \overrightarrow{w}\\0&z_1\end{matrix} \\ &\begin{matrix}
			 			 			 1&x\\&1
			 			 			 \end{matrix}
			 			 			 \end{pmatrix}
\begin{pmatrix}\overrightarrow{b}\\0\end{pmatrix} &=& (C-I_3)\begin{pmatrix}
\overrightarrow{y}\\0\end{pmatrix} + \begin{pmatrix}\overrightarrow{b'}\\0\end{pmatrix}\label{EB21}\\
Z\begin{pmatrix}\overrightarrow{d}\\c_1\end{pmatrix} + \begin{pmatrix}
a\overrightarrow{y}\\0\end{pmatrix}  &=& (C-I_3)\begin{pmatrix}
\overrightarrow{w}\\z_1\end{pmatrix} + \begin{pmatrix}
x\overrightarrow{b}\\0\end{pmatrix}+ \begin{pmatrix}\overrightarrow{d'}\\c_1\end{pmatrix}
\begin{pmatrix}
\overrightarrow{y}\\0\end{pmatrix} = \begin{pmatrix}0\\0\\0\end{pmatrix}
\begin{pmatrix} d_1+z_1d_2\\ d_2\\0\end{pmatrix} = \begin{pmatrix} d'_1\\ d'_2\\0\end{pmatrix}$. 

When $d_2 = 0$, we have $d'_1 =d_1$. Thus $B = \begin{pmatrix}1&&&&d_1\\&1&&&\\&&1&&\\&&&1&\\&&&&1 \end{pmatrix}
\begin{pmatrix}1&&&&\\&1&&&d_2\\&&1&&\\&&&1&\\&&&&1
\end{pmatrix}$. Hence $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&z_2&y_1&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&x\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}d_1+z_1d_2\\d_2\\0\end{pmatrix}= \begin{pmatrix}d'_1+cz_1\\d'_2\\0\end{pmatrix}
\begin{pmatrix}
1&&c&&d_1\\&1&&&\\&&1&&\\&&&1&\\&&&&1
\end{pmatrix}
\begin{pmatrix}1&&c&&\\&1&&&d_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&z_2&y_1&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&x\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}\right), c\neq 0$:} Here $Z = \begin{pmatrix}1&z_1&z_2\\&1&\\&&1\end{pmatrix}$. From Equation~\ref{EB21} we have $\begin{pmatrix}0&c&0\\&&\\&&\end{pmatrix} \begin{pmatrix}y_1\\ y_2\\~\end{pmatrix} = \overrightarrow{0}$. We have $cy_2 =0$, thus $y_2 = 0$. Equation~\ref{EB22} becomes:
$\begin{pmatrix} d_1+z_1d_2 + z_2c\\ d_2\\ c\end{pmatrix} = \begin{pmatrix} d'_1+cw_2\\ d'_2\\ c\end{pmatrix}
\begin{pmatrix}1&c&&&\\&1&&&d_2\\&&1&&c\\&&&1&\\&&&&1 \end{pmatrix}$, and $\ZU{5}(A,B) =\left\{\begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&&&z_2 + \frac{d_2}{c}z_1\\&&1&&z_1\\&&&1&x\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), c\neq 0$:} Here $Z = \begin{pmatrix} 1&&z_2\\&1&z_3\\&&1\end{pmatrix}
\begin{pmatrix}d_1\\ d_2\\~\end{pmatrix} = \begin{pmatrix} d'_1\\ d'_2\\ ~\end{pmatrix}
\begin{pmatrix} 1&&&&d_1\\&1&c&&d_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&&z_2&y_1&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&x\\&&&&1 \end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), c,d\neq 0$:}
Here $Z = \begin{pmatrix} 1&z_1&z_2\\&1&\frac{d}{c}z_1\\&&1\end{pmatrix}$. Equation~\ref{EB21} becomes $\begin{pmatrix} cy_2\\0\\0\end{pmatrix} = \overrightarrow{0}$. Thus $y_2=0$. From Equation~\ref{EB22} we have $\begin{pmatrix}d_1+z_1d_2+cz_2\\ d_2 + z_1d\\ c \end{pmatrix} = \begin{pmatrix}d'_1+cw_2\\ d'_2+dz_1 \end{pmatrix}
\begin{pmatrix}1&c&&&\\&1&d&&d_2\\&&1&&c\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) =\left\{\begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&\frac{d}{c}z_1&&z_2+\frac{d_2}{c}z_1\\&&1&&z_1\\&&&1&x\\&&&&1
\end{pmatrix}
\begin{pmatrix} y_1\\ y_2\\0\end{pmatrix} = \begin{pmatrix} 0\\0\\0\end{pmatrix}$. And Equation~\ref{EB22} becomes:
$Z\begin{pmatrix} d_1\\ d_2\\ c_1\end{pmatrix}+a\begin{pmatrix}y_1\\ y_2\\0\end{pmatrix} = \begin{pmatrix}d'_1\\ d'_2\\ c_1 \end{pmatrix} + (C-I_3)\begin{pmatrix} w_1\\ w_2\\ z_1\end{pmatrix}
\begin{pmatrix}d_1+z_1d_2+ay_1\\ d_2+ay_2\\ 0 \end{pmatrix} = \begin{pmatrix} d'_1\\ d'_2\\ 0\end{pmatrix}$. Choose $y_2$ and $y_1$ such that, $d'_2$ and $d'_1$ become 0. Hence, $B = \begin{pmatrix}1&&&&\\&1&&&\\&&1&&\\&&&1&a\\&&&&1\end{pmatrix}$, and $\ZU{5}(a,b) = \left\{\begin{pmatrix}1&z_1&z_2&&w_1\\&1&z_3&&w_2\\&&1&&z_1\\&&&1&x\\ &&&&1\end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}d_1+z_2d_2+ay_1\\ d_2 + ay_2\\0\end{pmatrix} = \begin{pmatrix}d'_1+cz_1\\ d'_2\\0\end{pmatrix}
\begin{pmatrix}1&&c&&\\&1&&&\\&&1&&\\&&&1&a\\&&&&1 \end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&z_1&z_2&\frac{c}{a}z_1&w_1\\&1&z_3&&w_2\\&&1&&z_1\\&&&1&x\\&&&&1 \end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}d_1+z_1d_2 +z_1c+ay_1\\ d_2\\ c\end{pmatrix} = \begin{pmatrix} d'_1 + cw_2\\ d_2\\ c\end{pmatrix}
\begin{pmatrix}1&c&&&\\&1&&&d_2\\&&1&&c\\&&&1&a_1\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&&&z_2+\frac{d_2}{c}z_1+\frac{a}{c}y_1\\&&1&&z_1\\&&&1&x\\&&&&1 \end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}
\begin{pmatrix}d_1+ay_1\\ d_2 + ay_2\\0\end{pmatrix} = \begin{pmatrix} d'_1\\ d'_2\\ 0\end{pmatrix}
\begin{pmatrix} 1&&&&\\&1&c&&\\&&1&&\\&&&1&a\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) =\left\{ \begin{pmatrix}1&&z_2&&w_1\\&1&z_3&&w_2\\&&1&&\\&&&1&x\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&d\\&&1\end{smallmatrix}
\begin{pmatrix}d_1+z_1d_2+z_2c+ay_1\\ d_2 + z_1d \\ c\end{pmatrix} = \begin{pmatrix}d'_1+cw_2\\ d'_2+dz_1 \\ c \end{pmatrix}
\begin{pmatrix}1&c&&&\\&1&d&&d_2\\&&1&&c\\&&&1&a\\&&&&1\end{pmatrix}$ and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&z_1&z_2&\frac{c}{a}w_2-\frac{c}{a}z_2-\frac{d_2}{a}z_1 & w_1\\ &1&\frac{d}{c}z_1&&w_2\\&&1&&z_1\\&&&1&x\\&&&&1\end{pmatrix}
\begin{pmatrix}b_1+z_1b_2\\ b_2\\0 \end{pmatrix} = \begin{pmatrix}b'_1\\ b'_2\\ 0 \end{pmatrix}
\begin{pmatrix}d_1\\ d_2\\0\end{pmatrix}= \begin{pmatrix} d'_1\\ d'_2 + xb_2 \\0\end{pmatrix}
\begin{pmatrix} 1&&&&d_1\\&&&b_2&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) =\left\{\begin{pmatrix}1&&z_2&y_1&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}d_1+z_1d_2\\ d_2\\ 0\end{pmatrix} =\begin{pmatrix}d'_1 + xb_1\\ d'_2 \\ 0 \end{pmatrix} $. So $d'_2 = d_2$, and choose $x$ such that $d'_1 = 0$. Hence $B = \begin{pmatrix}1&&&b_1&\\ & 1&&&d_2\\ && 1&&\\ &&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{   \begin{pmatrix}1&z_1&z_2&y_1&w_1\\ & 1&z_3&y_2&w_2\\ && 1&&z_1\\ &&&1&\frac{d_2}{b_1}z_1\\&&&&1\end{pmatrix}
\begin{pmatrix}d_1+ay_1\\d_2+ay_2\\0\end{pmatrix} = \begin{pmatrix}d'_1\\ d'_2+xb_2\\0\end{pmatrix}$. Choose $y_1$ such that $d'_1 = 0$, and $x$ such that $d'_2 = 0$. So $B  = \begin{pmatrix} 1&&&&\\&1&&b_2&\\&&1&&\\&&&1&a\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&z_2&&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&\frac{a}{b_2}y_2\\&&&&1 \end{pmatrix}
\begin{pmatrix}d_1+z_1d_2+ay_1\\ d_2+ay_2\\0\end{pmatrix} = \begin{pmatrix}d'_1+b_1x\\ d'_2\\0\end{pmatrix}
\begin{pmatrix}1&&&b_1&\\&1&&&\\&&1&&\\&&&1&a\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&z_3&&w_2\\&&1&&z_1\\&&&1&\frac{a}{b_1}y_1\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&c\\&1&\\&&1\end{smallmatrix}
\begin{pmatrix}b_1+z_1b_2\\ b_2\\ 0\end{pmatrix} = \begin{pmatrix}b'_1\\ b'_2 \\0\end{pmatrix}
\begin{pmatrix}d_1 + ay_1\\ d_2 + ay_2 \\ 0\end{pmatrix} = \begin{pmatrix}d'_1\\ d'_2 + xb_2 \\ 0\end{pmatrix}
\begin{pmatrix} 1&&c&&d_1\\&1&&b_2&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&z_2&y_1&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix} 1&&c&&\\&1&&b_2&\\&&1&&\\&&&1&a\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&z_2&&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&\frac{a}{b_2}y_2\\&&&&1\end{pmatrix}
\begin{pmatrix}d_1+z_1d_2+ay_1\\ d_2\\ 0\end{pmatrix} = \begin{pmatrix}d'_1 + b_1x+cz_1\\ d'_2 \\ 0\end{pmatrix}
\begin{pmatrix}1&&c&b_1&\\&1&&&d_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&z_3&y_2&w_2\\&&1&&z_1\\&&&1&\frac{d_2-c}{b_1}z_1\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&c&b_1&\\&1&&&\\&&1&&\\&&&1&a\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&z_3&&w_2\\&&1&&z_1\\&&&1&\frac{a}{b_1}y_1- \frac{c}{b_1}z_1\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&\\&&1\end{smallmatrix}\right), c\neq 0$ :} Here Equation~\ref{EB21} becomes $\begin{pmatrix}b_1+z_1 b_2\\ b_2\\ 0 \end{pmatrix} = \begin{pmatrix}b'_1 + cy_2\\ b'_2 \\ 0\end{pmatrix}
\begin{pmatrix}d_1 + z_1d_2 +cz_2 + ay_1 \\ d_2 + \frac{ab_2}{c}z_1\\ c \end{pmatrix} = \begin{pmatrix}d'_1 + cw_2\\ d'_2 + xb_2 \\ c\end{pmatrix}
\begin{pmatrix}1&c&&&\\&1&&b_2&\\&&1&&c\\&&&1&a\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&&\frac{b_2}{c}z_1&\frac{a}{c}y_1 + z_2 \\&&1&&z_1\\&&&1&\frac{a}{c}z_1\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&&\\&1&c\\&&1\end{smallmatrix}\right), c\neq 0$ :} Here Equation~\ref{EB21} becomes $\begin{pmatrix}b_1\\ b_2\\ 0 \end{pmatrix} = \begin{pmatrix}b'_1 \\ b'_2 \\ 0\end{pmatrix}$. We have $b'_1 = b_1$, and $b'_2 = b_2$  Equation~\ref{EB22} thus becomes $\begin{pmatrix}d_1 + ay_1 \\ d_2 + ay_2\\ 0 \end{pmatrix} = \begin{pmatrix}d'_1 + xb_1\\ d'_2 + xb_2 \\ 0\end{pmatrix}
\begin{pmatrix}1&&&b_1&\\&1&c&b_2&d_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&z_2&y_1&w_1\\&1&z_3&y_2&w_2 \\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix} 1&&&&d_1\\&1&c&b_2&\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}$, and $\ZU{5}(A,B) = \left\{ \begin{pmatrix}1&&z_2&y_1&w_1\\&1&z_3&y_2&w_2\\&&1&&\\&&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix}1&&&b_1&\\&1&c&b_2&\\&&1&&\\&&&1&a\\&&&&1 \end{pmatrix}$, and $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&&z_2&\frac{b_1}{a}x&w_1\\&1&z_3&\frac{b_2}{a}x&w_2\\&&1&&\\&&&1&x\\&&&&1\end{pmatrix}
\begin{smallmatrix}1&c&\\&1&d\\&&1\end{smallmatrix}\right), c,d\neq 0$ :} Here Equation~\ref{EB21} becomes $\begin{pmatrix}b_1+z_1 b_2\\ b_2\\ 0 \end{pmatrix} = \begin{pmatrix}b'_1 + cy_2\\ b'_2 \\ 0\end{pmatrix}
\begin{pmatrix}d_1 + z_1d_2 +cz_2 + ay_1 \\ d_2 + \frac{ab_2}{c}z_1 + dz_1\\ c \end{pmatrix} = \begin{pmatrix}d'_1 + cw_2\\ d'_2 + xb_2 + dz_1 \\ c\end{pmatrix}
\begin{pmatrix}1&c&&&\\&1&d&b_2&\\&&1&&c\\&&&1&a\\&&&&1\end{pmatrix}$, with $\ZU{5}(A,B) = \left\{\begin{pmatrix}1&z_1&z_2&y_1&w_1\\&1&\frac{d}{c}z_1&\frac{b_2}{c}z_1&\frac{a}{c}y_1 + z_2 \\&&1&&z_1\\&&&1&\frac{a}{c}z_1\\&&&&1\end{pmatrix}
\begin{pmatrix} 1& &a&&\\ &1&&b&\\ &&1&&\\&&&1&&\\&&&&1\end{pmatrix}
\begin{pmatrix} 1& x_0 & x_1& x_2&x_3\\ & 1&y_0 &y_1  &y_2 \\ &&1&\lambda x_0& \\ &&&1&\\&&&&1\end{pmatrix} ~|~ \lambda=\frac{b}{a} ,x_i,y_i\in \Fq\right\}.$ Let $X=\begin{pmatrix} 1& x_0 & x_1& x_2&x_3\\ & 1&y_0 &y_1  &y_2 \\ &&1&\lambda x_0& \\ &&&1&\\&&&&1\end{pmatrix}
\begin{pmatrix} 1& a_0 & a_1& a_2&a_3\\ & 1&b_0&b_1& b_2 \\ &&1&\lambda a_0& \\ &&&1&\\&&&&1\end{pmatrix},$ and 
  $B^\prime= \begin{pmatrix} 1& a_0^\prime & a_1^\prime& a_2^\prime&a_3^\prime\\ & 1&b_0^\prime &b_1^\prime&b_2^\prime \\ &&1&\lambda a_0^\prime& \\ &&&1&\\&&&&1\end{pmatrix}
\begin{tabular}{ccc}
 $a_1+b_0x_0=a_0^\prime y_0+a_1^\prime$\\
 $a_2+x_0b_1+\lambda x_1a_0=a_0^\prime y_1+\lambda x_0a_1^\prime+a_2^\prime$\\
 $a_3+x_0b_2=a_3^\prime+a_0^\prime y_2$\\
 $b_1+\lambda a_0y_0=\lambda x_0b_0^\prime+b_1^\prime$
 \end{tabular}
